Hyperfine Quenching of the $4s4p ^{3}P_{0}$ Level in Zn-like Ions

In this paper, we used the multiconfiguration Dirac-Fock method to compute with high precision the influence of the hyperfine interaction on the $[Ar]3d^{10} 4s4p ^3P_0$ level lifetime in Zn-like ions for stable and some quasi-stable isotopes of nonzero nuclear spin between Z=30 and Z=92. The influence of this interaction on the $[Ar]3d^{10} 4s4p ^3P_1 - [Ar]3d^{10} 4s4p ^3P_0$ separation energy is also calculated for the same ions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

